Jarzynski Equality for Driven Quantum Field Theories

The fluctuation theorems, and in particular, the Jarzynski equality, are the most important pillars of modern non-equilibrium statistical mechanics. We extend the quantum Jarzynski equality together with the Two-Time Measurement Formalism to their ultimate range of validity -- to quantum field theories. To this end, we focus on a time-dependent version of scalar phi-four. We find closed form expressions for the resulting work distribution function, and we find that they are proper physical observables of the quantum field theory. Also, we show explicitly that the Jarzynski equality and Crooks fluctuation theorems hold at one-loop order independent of the renormalization scale. As a numerical case study, we compute the work distributions for an infinitely smooth protocol in the ultra-relativistic regime. In this case, it is found that work done through processes with pair creation is the dominant contribution.

==> Work-Distribution-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Work-Distribution-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58124996)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Work-Distribution-3.pdf}}%
    \put(0.64759284,0.38712902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N + 4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Work-Distribution-3.pdf}}%
    \put(0.64759284,0.33650403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N + 2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Work-Distribution-3.pdf}}%
    \put(0.64759284,0.28587903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Work-Distribution-3.pdf}}%
    \put(0.64759284,0.23525404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N - 2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Work-Distribution-3.pdf}}%
    \put(0.64759284,0.18462904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N - 4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Work-Distribution-3.pdf}}%
    \put(-0.01088037,0.00389991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Work-Distribution-3.pdf}}%
    \put(0.19399844,0.00389991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Work-Distribution-3.pdf}}%
    \put(0.38225224,0.00389991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Work-Distribution-3.pdf}}%
    \put(0.57399355,0.00389991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Work-Distribution-3.pdf}}%
    \put(0.76573485,0.00389991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Work-Distribution-3.pdf}}%
    \put(0.85319263,0.06281965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Work}}}%
    \put(0.84519263,0.01644466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[Mass Units]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Work-Distribution-3.pdf}}%
    \put(0.01696338,0.14124438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.002}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Work-Distribution-3.pdf}}%
    \put(0.01696338,0.23777634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.004}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Work-Distribution-3.pdf}}%
    \put(0.01696338,0.33430831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.006}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Work-Distribution-3.pdf}}%
    \put(0.01696338,0.43084029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.008}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Work-Distribution-3.pdf}}%
    \put(-0.05121787,0.53873315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probability Density}}}%
  \end{picture}%
\endgroup%


==> Work-Distribution-zeroed-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Work-Distribution-zeroed-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58624994)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.69332513,0.26676764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}(W)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Work-Distribution-zeroed-1.pdf}}%
    \put(-0.00451126,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.19030908,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.59444976,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.78927011,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.85319263,0.06281965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Work}}}%
    \put(0.84519263,0.01644466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[Mass Units]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.11147003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.1763704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.24127078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.30617115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.37107152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.4359719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.33944193,0.50087228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Work-Distribution-zeroed-1.pdf}}%
    \put(0.23125443,0.55336262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probability Density}}}%
  \end{picture}%
\endgroup%


==> Work-Distribution-zeroed-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Work-Distribution-zeroed-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58624994)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.67532513,0.37983012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N + 4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.67532513,0.32920513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N + 2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.67532513,0.27858013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.67532513,0.22795514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N - 2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.67532513,0.17733015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N \rightarrow N - 4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Work-Distribution-zeroed-2.pdf}}%
    \put(-0.00552026,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.20267508,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.59782476,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.78927011,0.00975715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.85319263,0.06281965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Work}}}%
    \put(0.84519263,0.01644466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{[Mass Units]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.11147003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Work-Distribution-zeroed-1.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.1763704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.24127078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.30617115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.37107152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.4359719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.33944193,0.50087228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Work-Distribution-zeroed-2.pdf}}%
    \put(0.23125443,0.55336262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probability Density}}}%
  \end{picture}%
\endgroup%

